Singularities and the wave equation on conic spaces

Let $X$ be a manifold with boundary, endowed with a metric with conic singularities at the boundary components of $X$. Let $u$ be a solution to the wave equation on $\mathbb{R} \times X$. When a singularity of $u$ strikes a cone point of $X$, it undergoes a mixture of diffractive spreading and geometric propagation.

==> nearmiss.eepic <==
\setlength{\unitlength}{0.00033333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(7520,5964)(0,-10)
\put(1133,3012){\ellipse{2250}{3900}}
\thicklines
\blacken\thinlines
\path(2311.428,4151.922)(2078.000,4070.000)(2322.518,4032.436)(2311.428,4151.922)
\path(2078,4070)(3608,4212)(6008,4437)
\thicklines
\path(1958,1662)(4283,1287)(7058,837)
\blacken\thinlines
\path(6811.490,816.191)(7058.000,837.000)(6830.699,934.643)(6811.490,816.191)
\path(1133,4962)(1134,4962)(1137,4962)
	(1142,4962)(1150,4963)(1163,4964)
	(1179,4964)(1200,4966)(1226,4967)
	(1257,4969)(1294,4971)(1337,4973)
	(1385,4976)(1438,4979)(1497,4982)
	(1560,4986)(1628,4990)(1700,4994)
	(1775,4999)(1854,5004)(1935,5008)
	(2018,5014)(2102,5019)(2187,5024)
	(2273,5030)(2359,5035)(2445,5041)
	(2530,5047)(2614,5053)(2697,5058)
	(2778,5064)(2858,5070)(2936,5076)
	(3012,5082)(3086,5087)(3158,5093)
	(3229,5099)(3298,5105)(3364,5111)
	(3429,5117)(3493,5123)(3554,5129)
	(3614,5135)(3673,5141)(3730,5147)
	(3787,5154)(3842,5160)(3896,5166)
	(3949,5173)(4002,5180)(4054,5187)
	(4105,5194)(4156,5201)(4207,5209)
	(4258,5217)(4308,5224)(4360,5233)
	(4412,5241)(4464,5250)(4517,5259)
	(4569,5269)(4622,5279)(4676,5289)
	(4729,5299)(4784,5310)(4840,5321)
	(4896,5333)(4953,5345)(5012,5358)
	(5072,5371)(5134,5385)(5197,5400)
	(5261,5415)(5327,5430)(5395,5446)
	(5465,5463)(5537,5481)(5610,5499)
	(5685,5517)(5762,5536)(5840,5556)
	(5919,5576)(6000,5597)(6081,5618)
	(6163,5639)(6245,5660)(6327,5682)
	(6409,5703)(6489,5724)(6568,5745)
	(6644,5765)(6718,5785)(6789,5804)
	(6856,5822)(6918,5838)(6977,5854)
	(7030,5868)(7078,5881)(7120,5893)
	(7157,5903)(7189,5911)(7215,5919)
	(7237,5924)(7253,5929)(7265,5932)
	(7274,5934)(7279,5936)(7282,5937)(7283,5937)
\path(1133,1062)(1134,1062)(1137,1062)
	(1143,1061)(1151,1060)(1164,1059)
	(1181,1057)(1203,1055)(1230,1053)
	(1263,1050)(1302,1046)(1346,1042)
	(1396,1037)(1452,1032)(1513,1026)
	(1580,1019)(1651,1012)(1726,1005)
	(1805,997)(1887,989)(1971,981)
	(2058,972)(2146,964)(2235,955)
	(2325,946)(2415,937)(2504,927)
	(2593,918)(2681,909)(2767,900)
	(2852,891)(2935,882)(3017,874)
	(3096,865)(3174,856)(3249,848)
	(3323,840)(3394,831)(3464,823)
	(3532,815)(3598,807)(3662,799)
	(3725,791)(3786,784)(3846,776)
	(3904,768)(3961,760)(4018,752)
	(4073,744)(4128,736)(4182,728)
	(4235,720)(4288,712)(4341,704)
	(4393,696)(4446,687)(4500,678)
	(4554,669)(4608,660)(4662,650)
	(4716,640)(4771,630)(4826,620)
	(4882,610)(4938,599)(4995,588)
	(5054,576)(5113,564)(5173,552)
	(5235,539)(5299,525)(5364,512)
	(5430,497)(5498,482)(5568,467)
	(5640,451)(5714,435)(5789,418)
	(5866,400)(5945,382)(6025,364)
	(6107,345)(6190,326)(6274,306)
	(6358,287)(6442,267)(6527,247)
	(6610,227)(6693,208)(6773,189)
	(6852,170)(6928,152)(7001,134)
	(7069,118)(7134,103)(7193,88)
	(7248,75)(7297,63)(7341,53)
	(7379,43)(7411,35)(7439,29)
	(7460,24)(7477,19)(7490,16)
	(7498,14)(7504,13)(7507,12)(7508,12)
\path(5858,3837)(5857,3837)(5854,3836)
	(5849,3836)(5841,3834)(5829,3833)
	(5814,3830)(5794,3827)(5769,3823)
	(5739,3819)(5704,3813)(5663,3807)
	(5618,3800)(5567,3792)(5512,3783)
	(5452,3773)(5387,3762)(5319,3751)
	(5247,3738)(5172,3725)(5094,3712)
	(5014,3697)(4933,3682)(4850,3666)
	(4766,3650)(4681,3633)(4597,3616)
	(4513,3598)(4429,3579)(4346,3560)
	(4265,3541)(4184,3521)(4106,3500)
	(4029,3479)(3954,3457)(3882,3434)
	(3812,3411)(3745,3386)(3680,3361)
	(3619,3335)(3561,3308)(3506,3280)
	(3455,3251)(3408,3221)(3366,3189)
	(3329,3156)(3297,3122)(3271,3087)
	(3251,3051)(3237,3014)(3231,2976)
	(3233,2937)(3242,2899)(3259,2862)
	(3282,2824)(3311,2787)(3346,2751)
	(3386,2715)(3430,2680)(3479,2646)
	(3532,2612)(3589,2580)(3649,2548)
	(3712,2517)(3778,2486)(3847,2456)
	(3918,2427)(3992,2398)(4067,2370)
	(4145,2343)(4225,2316)(4306,2289)
	(4389,2263)(4473,2237)(4559,2211)
	(4645,2187)(4732,2162)(4819,2138)
	(4906,2114)(4994,2091)(5080,2069)
	(5166,2047)(5250,2026)(5332,2005)
	(5412,1985)(5490,1967)(5564,1949)
	(5636,1932)(5703,1916)(5766,1901)
	(5825,1887)(5879,1875)(5928,1864)
	(5972,1854)(6011,1845)(6044,1837)
	(6073,1831)(6097,1826)(6116,1821)
	(6131,1818)(6142,1816)(6150,1814)
	(6154,1813)(6157,1812)(6158,1812)
\thicklines
\path(2078,4047)(2079,4045)(2080,4041)
	(2083,4035)(2087,4025)(2091,4013)
	(2096,3999)(2102,3984)(2108,3967)
	(2114,3948)(2121,3927)(2129,3903)
	(2137,3875)(2145,3845)(2153,3815)
	(2160,3788)(2165,3767)(2168,3752)
	(2170,3742)(2171,3736)(2172,3732)
	(2173,3727)(2174,3721)(2176,3711)
	(2179,3695)(2183,3673)(2188,3645)
	(2194,3612)(2200,3579)(2204,3550)
	(2208,3527)(2210,3510)(2212,3498)
	(2213,3490)(2214,3483)(2214,3476)
	(2215,3469)(2217,3458)(2219,3443)
	(2221,3423)(2224,3398)(2228,3372)
	(2232,3339)(2235,3318)(2237,3309)
	(2237,3307)(2237,3311)(2237,3314)
	(2238,3312)(2239,3303)(2240,3281)
	(2243,3248)(2245,3221)(2246,3196)
	(2248,3176)(2249,3160)(2249,3149)
	(2250,3141)(2250,3134)(2251,3127)
	(2251,3119)(2252,3106)(2252,3089)
	(2253,3065)(2254,3035)(2254,3001)
	(2254,2967)(2254,2935)(2253,2907)
	(2253,2882)(2252,2860)(2251,2839)
	(2250,2820)(2250,2803)(2249,2788)
	(2248,2777)(2247,2768)(2247,2763)(2247,2761)
\path(2258,3087)(2258,3085)(2258,3081)
	(2258,3073)(2257,3062)(2257,3047)
	(2257,3029)(2256,3008)(2256,2984)
	(2255,2959)(2254,2933)(2253,2906)
	(2253,2878)(2252,2850)(2251,2821)
	(2249,2791)(2248,2760)(2247,2729)
	(2245,2698)(2243,2667)(2240,2622)
	(2237,2589)(2236,2570)(2235,2562)
	(2235,2561)(2235,2564)(2235,2568)
	(2234,2568)(2233,2563)(2230,2548)
	(2226,2524)(2220,2491)(2215,2461)
	(2209,2434)(2205,2412)(2202,2396)
	(2199,2384)(2197,2375)(2195,2368)
	(2194,2361)(2192,2353)(2189,2341)
	(2185,2325)(2180,2303)(2175,2276)
	(2168,2247)(2161,2215)(2155,2190)
	(2152,2173)(2150,2165)(2149,2161)
	(2150,2161)(2150,2160)(2149,2157)
	(2147,2148)(2143,2133)(2136,2109)
	(2127,2078)(2118,2050)(2110,2026)
	(2104,2006)(2099,1992)(2095,1982)
	(2092,1975)(2090,1970)(2088,1964)
	(2085,1957)(2081,1947)(2076,1932)
	(2068,1912)(2059,1886)(2048,1857)
	(2037,1828)(2027,1802)(2019,1778)
	(2011,1758)(2004,1740)(1997,1723)
	(1991,1708)(1986,1695)(1982,1683)
	(1978,1674)(1975,1668)(1974,1664)(1973,1662)
\thinlines
\path(5948,4122)(5946,4121)(5944,4121)
	(5940,4119)(5935,4118)(5927,4116)
	(5917,4114)(5904,4111)(5887,4108)
	(5865,4105)(5836,4101)(5801,4096)
	(5756,4091)(5700,4084)(5633,4077)
	(5591,4073)(5549,4068)(5509,4064)
	(5470,4061)(5435,4057)(5404,4055)
	(5377,4052)(5353,4050)(5333,4049)
	(5316,4047)(5301,4047)(5288,4046)
	(5276,4045)(5264,4044)(5253,4044)
	(5240,4043)(5226,4042)(5209,4041)
	(5190,4040)(5166,4038)(5139,4035)
	(5106,4032)(5069,4029)(5025,4025)
	(4977,4020)(4924,4014)(4867,4008)
	(4808,4002)(4749,3996)(4692,3989)
	(4639,3983)(4590,3978)(4547,3973)
	(4510,3968)(4478,3965)(4451,3962)
	(4429,3959)(4410,3957)(4394,3955)
	(4381,3953)(4370,3952)(4359,3951)
	(4349,3949)(4338,3948)(4325,3946)
	(4311,3945)(4294,3942)(4273,3940)
	(4249,3936)(4220,3932)(4187,3928)
	(4150,3923)(4108,3917)(4063,3911)
	(4016,3904)(3968,3897)(3910,3888)
	(3858,3880)(3814,3874)(3778,3868)
	(3750,3865)(3730,3862)(3716,3861)
	(3708,3861)(3703,3861)(3702,3862)
	(3702,3863)(3702,3864)(3701,3865)
	(3698,3865)(3691,3864)(3680,3862)
	(3663,3858)(3640,3852)(3611,3844)
	(3574,3834)(3533,3821)(3488,3807)
	(3446,3793)(3406,3779)(3370,3765)
	(3337,3753)(3308,3742)(3284,3733)
	(3264,3725)(3247,3718)(3233,3712)
	(3221,3708)(3211,3703)(3202,3699)
	(3193,3695)(3183,3691)(3172,3686)
	(3159,3680)(3144,3672)(3126,3663)
	(3105,3652)(3081,3638)(3054,3623)
	(3025,3606)(2994,3587)(2963,3567)
	(2921,3538)(2887,3512)(2862,3491)
	(2845,3477)(2835,3467)(2831,3462)
	(2830,3459)(2831,3458)(2832,3457)
	(2833,3454)(2831,3448)(2826,3436)
	(2817,3419)(2804,3395)(2787,3364)
	(2768,3327)(2752,3293)(2738,3260)
	(2726,3232)(2717,3209)(2710,3192)
	(2704,3179)(2700,3170)(2697,3163)
	(2694,3157)(2692,3151)(2689,3144)
	(2687,3133)(2683,3118)(2680,3098)
	(2675,3071)(2671,3037)(2666,2997)
	(2663,2952)(2661,2911)(2661,2872)
	(2661,2838)(2661,2810)(2661,2787)
	(2661,2770)(2661,2757)(2660,2748)
	(2660,2741)(2659,2734)(2659,2728)
	(2659,2721)(2661,2711)(2663,2698)
	(2667,2679)(2673,2655)(2681,2625)
	(2692,2589)(2706,2547)(2723,2502)
	(2740,2461)(2757,2422)(2774,2387)
	(2789,2356)(2802,2330)(2813,2309)
	(2822,2292)(2829,2278)(2835,2267)
	(2840,2257)(2845,2249)(2850,2241)
	(2856,2232)(2863,2221)(2872,2209)
	(2884,2194)(2898,2175)(2916,2153)
	(2938,2127)(2964,2099)(2992,2068)
	(3023,2037)(3058,2005)(3090,1978)
	(3119,1955)(3143,1938)(3163,1925)
	(3178,1916)(3189,1911)(3197,1908)
	(3203,1907)(3208,1907)(3213,1907)
	(3219,1907)(3228,1906)(3240,1903)
	(3256,1898)(3278,1890)(3305,1879)
	(3338,1866)(3376,1851)(3417,1835)
	(3459,1820)(3497,1806)(3530,1795)
	(3556,1787)(3575,1781)(3588,1777)
	(3596,1775)(3599,1774)(3600,1775)
	(3600,1776)(3601,1776)(3603,1777)
	(3608,1776)(3619,1774)(3637,1771)
	(3663,1765)(3699,1757)(3745,1746)
	(3800,1733)(3863,1718)(3911,1707)
	(3958,1696)(4002,1686)(4042,1676)
	(4077,1668)(4106,1661)(4130,1655)
	(4148,1651)(4162,1647)(4171,1644)
	(4177,1642)(4181,1640)(4183,1639)
	(4185,1638)(4187,1637)(4191,1635)
	(4198,1633)(4208,1630)(4224,1627)
	(4245,1622)(4274,1616)(4311,1608)
	(4357,1599)(4413,1588)(4479,1575)
	(4555,1560)(4640,1544)(4733,1527)
	(4797,1515)(4863,1503)(4929,1491)
	(4995,1480)(5061,1468)(5126,1457)
	(5190,1446)(5253,1435)(5315,1424)
	(5376,1414)(5436,1404)(5495,1394)
	(5554,1384)(5611,1375)(5668,1365)
	(5725,1356)(5780,1347)(5836,1338)
	(5890,1329)(5943,1321)(5996,1312)
	(6047,1304)(6097,1296)(6145,1288)
	(6192,1281)(6236,1274)(6278,1267)
	(6317,1261)(6353,1255)(6386,1250)
	(6416,1245)(6442,1241)(6464,1238)
	(6483,1235)(6499,1232)(6511,1230)
	(6520,1229)(6526,1228)(6530,1227)
	(6532,1227)(6533,1227)
\path(6113,4317)(6112,4317)(6109,4317)
	(6105,4316)(6098,4315)(6087,4314)
	(6074,4312)(6058,4310)(6039,4307)
	(6016,4304)(5992,4301)(5964,4297)
	(5935,4293)(5904,4289)(5872,4285)
	(5838,4281)(5803,4276)(5766,4271)
	(5727,4267)(5687,4262)(5644,4256)
	(5599,4251)(5552,4245)(5502,4239)
	(5448,4232)(5392,4226)(5333,4219)
	(5273,4212)(5213,4205)(5155,4199)
	(5101,4193)(5053,4187)(5010,4182)
	(4974,4178)(4944,4175)(4918,4172)
	(4898,4170)(4882,4168)(4870,4167)
	(4860,4166)(4852,4165)(4844,4164)
	(4837,4164)(4829,4163)(4819,4162)
	(4806,4161)(4790,4159)(4770,4157)
	(4745,4155)(4715,4152)(4679,4148)
	(4636,4144)(4588,4139)(4535,4134)
	(4478,4128)(4418,4122)(4358,4116)
	(4301,4111)(4248,4106)(4200,4101)
	(4157,4097)(4120,4094)(4089,4091)
	(4062,4088)(4041,4087)(4023,4085)
	(4008,4084)(3996,4083)(3985,4082)
	(3975,4082)(3966,4081)(3956,4080)
	(3944,4079)(3931,4078)(3914,4077)
	(3895,4075)(3871,4073)(3843,4071)
	(3811,4068)(3774,4064)(3732,4061)
	(3688,4056)(3641,4052)(3593,4047)
	(3535,4041)(3482,4036)(3437,4031)
	(3400,4028)(3372,4025)(3350,4023)
	(3335,4022)(3325,4022)(3319,4022)
	(3316,4022)(3314,4022)(3312,4023)
	(3310,4023)(3305,4022)(3297,4022)
	(3285,4020)(3268,4018)(3245,4015)
	(3215,4010)(3180,4005)(3140,3998)
	(3098,3991)(3052,3982)(3009,3974)
	(2972,3967)(2940,3961)(2915,3956)
	(2895,3952)(2880,3950)(2868,3948)
	(2859,3947)(2851,3946)(2843,3945)
	(2834,3944)(2824,3941)(2811,3938)
	(2794,3933)(2773,3926)(2747,3917)
	(2717,3906)(2685,3893)(2652,3878)
	(2614,3859)(2582,3841)(2558,3826)
	(2541,3814)(2530,3806)(2524,3801)
	(2521,3798)(2520,3795)(2519,3792)
	(2517,3788)(2514,3782)(2507,3771)
	(2497,3757)(2483,3737)(2467,3712)
	(2449,3683)(2433,3653)(2420,3625)
	(2410,3601)(2403,3581)(2399,3567)
	(2397,3556)(2396,3547)(2396,3540)
	(2396,3532)(2396,3524)(2395,3513)
	(2393,3498)(2390,3478)(2385,3454)
	(2380,3426)(2374,3395)(2368,3362)
	(2364,3335)(2362,3315)(2361,3304)
	(2361,3299)(2362,3298)(2363,3299)
	(2364,3300)(2365,3299)(2366,3293)
	(2365,3280)(2364,3259)(2362,3229)
	(2359,3192)(2356,3161)(2354,3131)
	(2352,3105)(2350,3084)(2349,3067)
	(2347,3054)(2347,3044)(2346,3036)
	(2345,3030)(2345,3023)(2344,3015)
	(2343,3004)(2342,2990)(2340,2971)
	(2338,2946)(2335,2915)(2332,2879)
	(2329,2840)(2326,2801)(2323,2764)
	(2320,2734)(2317,2709)(2315,2690)
	(2313,2676)(2312,2666)(2310,2659)
	(2309,2653)(2308,2647)(2306,2640)
	(2305,2630)(2304,2617)(2303,2598)
	(2301,2574)(2300,2544)(2299,2510)
	(2299,2472)(2299,2431)(2300,2394)
	(2300,2364)(2300,2342)(2299,2327)
	(2298,2316)(2296,2309)(2295,2304)
	(2293,2299)(2293,2293)(2293,2283)
	(2295,2269)(2299,2249)(2306,2223)
	(2316,2192)(2329,2157)(2344,2123)
	(2360,2094)(2373,2070)(2383,2053)
	(2391,2041)(2397,2034)(2401,2029)
	(2404,2026)(2408,2023)(2413,2019)
	(2421,2012)(2432,2001)(2449,1986)
	(2471,1966)(2499,1941)(2532,1913)
	(2560,1891)(2586,1871)(2610,1853)
	(2629,1839)(2645,1827)(2656,1818)
	(2664,1811)(2670,1806)(2674,1803)
	(2677,1800)(2680,1797)(2685,1793)
	(2692,1789)(2702,1783)(2717,1775)
	(2738,1766)(2765,1753)(2798,1739)
	(2837,1723)(2880,1707)(2921,1693)
	(2961,1680)(2996,1669)(3026,1660)
	(3050,1653)(3069,1648)(3082,1645)
	(3091,1643)(3097,1643)(3101,1642)
	(3104,1643)(3107,1643)(3112,1643)
	(3120,1642)(3132,1641)(3150,1638)
	(3176,1634)(3210,1628)(3252,1620)
	(3304,1610)(3365,1599)(3432,1587)
	(3483,1578)(3534,1569)(3582,1561)
	(3625,1553)(3663,1547)(3694,1542)
	(3720,1537)(3739,1534)(3753,1532)
	(3763,1530)(3768,1529)(3770,1529)
	(3769,1529)(3767,1529)(3765,1530)
	(3763,1530)(3766,1530)(3773,1529)
	(3785,1527)(3803,1524)(3829,1521)
	(3864,1515)(3909,1509)(3964,1500)
	(4031,1490)(4109,1478)(4200,1465)
	(4300,1449)(4410,1433)(4482,1422)
	(4556,1411)(4630,1400)(4705,1389)
	(4781,1378)(4856,1367)(4930,1356)
	(5004,1345)(5077,1334)(5149,1323)
	(5220,1313)(5291,1302)(5361,1292)
	(5431,1282)(5499,1272)(5568,1262)
	(5635,1252)(5702,1242)(5769,1232)
	(5835,1222)(5900,1213)(5965,1203)
	(6029,1194)(6092,1185)(6154,1176)
	(6214,1167)(6273,1159)(6330,1150)
	(6385,1142)(6437,1135)(6487,1127)
	(6534,1120)(6578,1114)(6619,1108)
	(6656,1103)(6689,1098)(6719,1094)
	(6745,1090)(6767,1087)(6785,1084)
	(6800,1082)(6812,1080)(6820,1079)
	(6826,1078)(6830,1077)(6832,1077)(6833,1077)
\end{picture}
}


==> propagation.eepic <==
\setlength{\unitlength}{0.0003in}
%\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(7520,5964)(0,-10)
\put(1133,3012){\ellipse{2250}{3900}}
\blacken\path(2266.230,4144.484)(2033.000,4062.000)(2277.607,4025.024)(2266.230,4144.484)
\path(2033,4062)(3608,4212)(6008,4437)
\path(2183,2337)(4883,2037)(6758,1812)
\blacken\path(6512.561,1781.022)(6758.000,1812.000)(6526.858,1900.167)(6512.561,1781.022)
\path(1958,1662)(4283,1287)(7058,837)
\blacken\path(6811.490,816.191)(7058.000,837.000)(6830.699,934.643)(6811.490,816.191)
\path(2258,2937)(4658,2712)(6233,2562)
\blacken\path(5988.393,2525.024)(6233.000,2562.000)(5999.770,2644.484)(5988.393,2525.024)
\path(1133,4962)(1134,4962)(1137,4962)
	(1142,4962)(1150,4963)(1163,4964)
	(1179,4964)(1200,4966)(1226,4967)
	(1257,4969)(1294,4971)(1337,4973)
	(1385,4976)(1438,4979)(1497,4982)
	(1560,4986)(1628,4990)(1700,4994)
	(1775,4999)(1854,5004)(1935,5008)
	(2018,5014)(2102,5019)(2187,5024)
	(2273,5030)(2359,5035)(2445,5041)
	(2530,5047)(2614,5053)(2697,5058)
	(2778,5064)(2858,5070)(2936,5076)
	(3012,5082)(3086,5087)(3158,5093)
	(3229,5099)(3298,5105)(3364,5111)
	(3429,5117)(3493,5123)(3554,5129)
	(3614,5135)(3673,5141)(3730,5147)
	(3787,5154)(3842,5160)(3896,5166)
	(3949,5173)(4002,5180)(4054,5187)
	(4105,5194)(4156,5201)(4207,5209)
	(4258,5217)(4308,5224)(4360,5233)
	(4412,5241)(4464,5250)(4517,5259)
	(4569,5269)(4622,5279)(4676,5289)
	(4729,5299)(4784,5310)(4840,5321)
	(4896,5333)(4953,5345)(5012,5358)
	(5072,5371)(5134,5385)(5197,5400)
	(5261,5415)(5327,5430)(5395,5446)
	(5465,5463)(5537,5481)(5610,5499)
	(5685,5517)(5762,5536)(5840,5556)
	(5919,5576)(6000,5597)(6081,5618)
	(6163,5639)(6245,5660)(6327,5682)
	(6409,5703)(6489,5724)(6568,5745)
	(6644,5765)(6718,5785)(6789,5804)
	(6856,5822)(6918,5838)(6977,5854)
	(7030,5868)(7078,5881)(7120,5893)
	(7157,5903)(7189,5911)(7215,5919)
	(7237,5924)(7253,5929)(7265,5932)
	(7274,5934)(7279,5936)(7282,5937)(7283,5937)
\path(1133,1062)(1134,1062)(1137,1062)
	(1143,1061)(1151,1060)(1164,1059)
	(1181,1057)(1203,1055)(1230,1053)
	(1263,1050)(1302,1046)(1346,1042)
	(1396,1037)(1452,1032)(1513,1026)
	(1580,1019)(1651,1012)(1726,1005)
	(1805,997)(1887,989)(1971,981)
	(2058,972)(2146,964)(2235,955)
	(2325,946)(2415,937)(2504,927)
	(2593,918)(2681,909)(2767,900)
	(2852,891)(2935,882)(3017,874)
	(3096,865)(3174,856)(3249,848)
	(3323,840)(3394,831)(3464,823)
	(3532,815)(3598,807)(3662,799)
	(3725,791)(3786,784)(3846,776)
	(3904,768)(3961,760)(4018,752)
	(4073,744)(4128,736)(4182,728)
	(4235,720)(4288,712)(4341,704)
	(4393,696)(4446,687)(4500,678)
	(4554,669)(4608,660)(4662,650)
	(4716,640)(4771,630)(4826,620)
	(4882,610)(4938,599)(4995,588)
	(5054,576)(5113,564)(5173,552)
	(5235,539)(5299,525)(5364,512)
	(5430,497)(5498,482)(5568,467)
	(5640,451)(5714,435)(5789,418)
	(5866,400)(5945,382)(6025,364)
	(6107,345)(6190,326)(6274,306)
	(6358,287)(6442,267)(6527,247)
	(6610,227)(6693,208)(6773,189)
	(6852,170)(6928,152)(7001,134)
	(7069,118)(7134,103)(7193,88)
	(7248,75)(7297,63)(7341,53)
	(7379,43)(7411,35)(7439,29)
	(7460,24)(7477,19)(7490,16)
	(7498,14)(7504,13)(7507,12)(7508,12)
\put(1783,4137){$p$}
\put(3908,3987){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}incoming singularity}}}}}
\put(3683,2112){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}outgoing regularity}}}}}
\put(1158,2412){${G(p)}^\complement$}
\end{picture}
}

